Practical Pipeline-Aware Regression Test Optimization for Continuous Integration

Massive, multi-language, monolithic repositories form the backbone of many modern, complex software systems. To ensure consistent code quality while still allowing fast development cycles, Continuous Integration (CI) is commonly applied. However, operating CI at such scale not only leads to a single point of failure for many developers, but also requires computational resources that may reach feasibility limits and cause long feedback latencies. To address these issues, developers commonly split test executions across multiple pipelines, running small and fast tests in pre-submit stages while executing long-running and flaky tests in post-submit pipelines. Given the long runtimes of many pipelines and the substantial proportion of passing test executions (98% in our pre-submit pipelines), there not only a need but also potential for further improvements by prioritizing and selecting tests. However, many previously proposed regression optimization techniques are unfit for an industrial context, because they (1) rely on complex and difficult-to-obtain features like per-test code coverage that are not feasible in large, multi-language environments, (2) do not automatically adapt to rapidly changing systems where new tests are continuously added or modified, and (3) are not designed to distinguish the different objectives of pre- and post-submit pipelines: While pre-submit testing should prioritize failing tests, post-submit pipelines should prioritize tests that indicate non-flaky changes by transitioning from pass to fail outcomes or vice versa. To overcome these issues, we developed a lightweight and pipeline-aware regression test optimization approach that employs Reinforcement Learning models trained on language-agnostic features. We evaluated our approach on a large industry dataset collected over a span of 20 weeks of CI test executions. When predicting...

==> figures/evaluation/execution_delay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}\sisetup{detect-all}\usepackage{helvet}\renewcommand{\familydefault}{\sfdefault}\usepackage{sansmath}\sansmath\renewcommand{\mathsf}{\mathsf}\usepackage{lmodern}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.560000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536873in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.761420in}}%
\pgfpathlineto{\pgfqpoint{0.536873in}{1.761420in}}%
\pgfpathlineto{\pgfqpoint{0.536873in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608169in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{0.893352in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{0.893352in}{1.597896in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.597896in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893352in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{1.178535in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{1.178535in}{0.546669in}}%
\pgfpathlineto{\pgfqpoint{0.893352in}{0.546669in}}%
\pgfpathlineto{\pgfqpoint{0.893352in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178535in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{0.494108in}}%
\pgfpathlineto{\pgfqpoint{1.178535in}{0.494108in}}%
\pgfpathlineto{\pgfqpoint{1.178535in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463718in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{1.748901in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{1.748901in}{0.459067in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{0.459067in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748901in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.034084in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.034084in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{1.748901in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{1.748901in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034084in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.319268in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.319268in}{0.459067in}}%
\pgfpathlineto{\pgfqpoint{2.034084in}{0.459067in}}%
\pgfpathlineto{\pgfqpoint{2.034084in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319268in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.604451in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.604451in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.319268in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.319268in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604451in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.889634in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.889634in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.604451in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.604451in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889634in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{3.174817in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{3.174817in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.889634in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{2.889634in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536873in}{0.450306in}}{\pgfqpoint{2.923127in}{1.311114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174817in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{3.174817in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{3.174817in}{0.450306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750760in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750760in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035944in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035944in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321127in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321127in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606310in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606310in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891493in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891493in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176676in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176676in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461859in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461859in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747042in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747042in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032225in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032225in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317408in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317408in,y=0.353084in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998437in,y=0.198765in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Delay in CI Cycles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536873in}{0.450306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377874in, y=0.411727in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536873in}{0.712529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316097in, y=0.673949in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536873in}{0.974752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316097in, y=0.936172in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536873in}{1.236975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316097in, y=1.198395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536873in}{1.499197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316097in, y=1.460618in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536873in}{1.761420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254319in, y=1.722840in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198764in,y=1.105863in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \% of Executed Transitions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536873in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{0.536873in}{1.761420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460000in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.761420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536873in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.450306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536873in}{1.761420in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.761420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750760in,y=1.625674in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 87.53 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035944in,y=0.574447in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 7.35 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321127in,y=0.521885in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 3.34 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606310in,y=0.486844in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.67 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891493in,y=0.481004in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.22 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176676in,y=0.486844in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.67 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461859in,y=0.478084in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747042in,y=0.478084in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032225in,y=0.478084in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317408in,y=0.481004in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.22 \%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/test_execution_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}\sisetup{detect-all}\usepackage{helvet}\renewcommand{\familydefault}{\sfdefault}\usepackage{sansmath}\sansmath\renewcommand{\mathsf}{\mathsf}\usepackage{lmodern}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.545293in}{1.778713in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.545293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.545293in}{1.778713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.778713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609218in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.435986in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.435986in}{1.287906in}}%
\pgfpathlineto{\pgfqpoint{0.609218in}{1.287906in}}%
\pgfpathlineto{\pgfqpoint{0.609218in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703444in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{0.703444in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{0.703444in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645700in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{1.645700in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{1.645700in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587956in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703444in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{1.079707in}}%
\pgfpathlineto{\pgfqpoint{0.703444in}{1.079707in}}%
\pgfpathlineto{\pgfqpoint{0.703444in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645700in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{1.645700in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{1.645700in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587956in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{0.869913in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{0.869913in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703444in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{0.797696in}}%
\pgfpathlineto{\pgfqpoint{0.703444in}{0.797696in}}%
\pgfpathlineto{\pgfqpoint{0.703444in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645700in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{0.758623in}}%
\pgfpathlineto{\pgfqpoint{1.645700in}{0.758623in}}%
\pgfpathlineto{\pgfqpoint{1.645700in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587956in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{0.688340in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{0.688340in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703444in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{0.703444in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{0.703444in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645700in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{0.490582in}}%
\pgfpathlineto{\pgfqpoint{1.645700in}{0.490582in}}%
\pgfpathlineto{\pgfqpoint{1.645700in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609218in}{0.295987in}}{\pgfqpoint{2.826768in}{0.991919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587956in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{0.497148in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{0.497148in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{0.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080346in}{0.295987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080346in,y=0.198765in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CostChangeRank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022602in}{0.295987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022602in,y=0.198765in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ChangeRank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964858in}{0.295987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964858in,y=0.198765in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609218in}{0.295987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450219in, y=0.257407in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609218in}{0.782222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388442in, y=0.743642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609218in}{1.268456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326665in, y=1.229876in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177160in, y=0.432247in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Ratio of Detected}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298764in, y=0.175858in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Transitions per CI Cycle [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609218in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{0.609218in}{1.287906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435986in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.435986in}{1.287906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609218in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{3.435986in}{0.295987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609218in}{1.287906in}}%
\pgfpathlineto{\pgfqpoint{3.435986in}{1.287906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080346in,y=1.088892in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 91.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022602in,y=1.076873in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964858in,y=0.968264in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 79.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080346in,y=0.982484in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022602in,y=0.954106in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 77.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964858in,y=0.772691in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 59.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080346in,y=0.700474in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 51.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022602in,y=0.661401in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 47.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964858in,y=0.591118in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080346in,y=0.446041in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022602in,y=0.393360in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964858in,y=0.399925in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20.69}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622134in}{1.336122in}}%
\pgfpathlineto{\pgfqpoint{3.423071in}{1.336122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.445293in}{1.336122in}}{\pgfqpoint{3.445293in}{1.358344in}}%
\pgfpathlineto{\pgfqpoint{3.445293in}{1.656491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.445293in}{1.678713in}}{\pgfqpoint{3.423071in}{1.678713in}}%
\pgfpathlineto{\pgfqpoint{0.622134in}{1.678713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.599911in}{1.678713in}}{\pgfqpoint{0.599911in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{0.599911in}{1.358344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.599911in}{1.336122in}}{\pgfqpoint{0.622134in}{1.336122in}}%
\pgfpathlineto{\pgfqpoint{0.622134in}{1.336122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698038in,y=1.557109in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Budget}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644356in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{0.644356in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{0.644356in}{1.402171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911022in,y=1.402171in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389035in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{1.389035in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{1.389035in}{1.402171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655701in,y=1.402171in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133713in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{1.402171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400380in,y=1.402171in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878392in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{3.100614in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{3.100614in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{2.878392in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{2.878392in}{1.402171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145059in,y=1.402171in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20 \%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/methodology/change_frequency_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}\sisetup{detect-all}\usepackage{helvet}\renewcommand{\familydefault}{\sfdefault}\usepackage{sansmath}\sansmath\renewcommand{\mathsf}{\mathsf}\usepackage{lmodern}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.558649in}{1.860000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.558649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.558649in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532776in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.413237in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.413237in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.532776in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.532776in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663706in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.794636in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.794636in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{0.663706in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{0.663706in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794636in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{0.794636in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{0.794636in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925567in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{0.650221in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{0.650221in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056497in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187427in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.318357in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.318357in}{0.592552in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{0.592552in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318357in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.449287in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.449287in}{0.537395in}}%
\pgfpathlineto{\pgfqpoint{1.318357in}{0.537395in}}%
\pgfpathlineto{\pgfqpoint{1.318357in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449287in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.580217in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.580217in}{0.538830in}}%
\pgfpathlineto{\pgfqpoint{1.449287in}{0.538830in}}%
\pgfpathlineto{\pgfqpoint{1.449287in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580217in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.711147in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.711147in}{0.528246in}}%
\pgfpathlineto{\pgfqpoint{1.580217in}{0.528246in}}%
\pgfpathlineto{\pgfqpoint{1.580217in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711147in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.842077in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.842077in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{1.711147in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{1.711147in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842077in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.973007in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.973007in}{0.528426in}}%
\pgfpathlineto{\pgfqpoint{1.842077in}{0.528426in}}%
\pgfpathlineto{\pgfqpoint{1.842077in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973007in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.103937in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.103937in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{1.973007in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{1.973007in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103937in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.234867in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.234867in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{2.103937in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{2.103937in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234867in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.365797in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.365797in}{0.489770in}}%
\pgfpathlineto{\pgfqpoint{2.234867in}{0.489770in}}%
\pgfpathlineto{\pgfqpoint{2.234867in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365797in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.365797in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.365797in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496727in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.627657in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.627657in}{0.469322in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{0.469322in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627657in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.758587in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.758587in}{0.457124in}}%
\pgfpathlineto{\pgfqpoint{2.627657in}{0.457124in}}%
\pgfpathlineto{\pgfqpoint{2.627657in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758587in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.889517in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.889517in}{0.456138in}}%
\pgfpathlineto{\pgfqpoint{2.758587in}{0.456138in}}%
\pgfpathlineto{\pgfqpoint{2.758587in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889517in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.020447in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.020447in}{0.452012in}}%
\pgfpathlineto{\pgfqpoint{2.889517in}{0.452012in}}%
\pgfpathlineto{\pgfqpoint{2.889517in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020447in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.151377in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.151377in}{0.451653in}}%
\pgfpathlineto{\pgfqpoint{3.020447in}{0.451653in}}%
\pgfpathlineto{\pgfqpoint{3.020447in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532776in}{0.451295in}}{\pgfqpoint{2.880461in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151377in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.282307in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.282307in}{0.451384in}}%
\pgfpathlineto{\pgfqpoint{3.151377in}{0.451384in}}%
\pgfpathlineto{\pgfqpoint{3.151377in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663706in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663706in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340338in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340338in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016970in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016970in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693602in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693602in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370234in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370234in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558895in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598134in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632745in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867393in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986542in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071079in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136652in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190228in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235527in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274766in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309377in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544025in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663174in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747711in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813284in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866860in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912159in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951398in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986009in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220657in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339806in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424343in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489915in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543492in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588790in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628030in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662641in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897288in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016437in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100975in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166547in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220124in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265422in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304661in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339273in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973007in,y=0.198764in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Executions between Result Transitions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532776in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316097in, y=0.412715in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf 0\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532776in}{0.899732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316097in, y=0.861152in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf 5\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532776in}{1.348169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254319in, y=1.309589in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf 10\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198764in,y=1.105647in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Count of Datapoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532776in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.532776in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413237in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.413237in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532776in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.413237in}{0.451295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532776in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.413237in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/methodology/post_result_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.686275,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.686275,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.235672in}}%
\pgfpathlineto{\pgfqpoint{3.253045in}{1.858303in}}%
\pgfpathlineto{\pgfqpoint{3.110145in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.966537in}}%
\pgfpathlineto{\pgfqpoint{2.231778in}{1.268674in}}%
\pgfpathlineto{\pgfqpoint{2.334849in}{1.671818in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.235672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632446in,y=2.788272in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FAILED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748122in,y=2.144136in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PASSED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748122in,y=0.855864in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NO STATUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632446in,y=0.211728in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TIMEOUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516770in,y=0.855864in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FLAKY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516770in,y=2.144136in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FAILED TO BUILD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{1.701825in}}%
\pgfpathcurveto{\pgfqpoint{2.658950in}{1.701825in}}{\pgfqpoint{2.685195in}{1.696604in}}{\pgfqpoint{2.709681in}{1.686462in}}%
\pgfpathcurveto{\pgfqpoint{2.734167in}{1.676319in}}{\pgfqpoint{2.756417in}{1.661452in}}{\pgfqpoint{2.775158in}{1.642712in}}%
\pgfpathcurveto{\pgfqpoint{2.793899in}{1.623971in}}{\pgfqpoint{2.808766in}{1.601721in}}{\pgfqpoint{2.818908in}{1.577235in}}%
\pgfpathcurveto{\pgfqpoint{2.829051in}{1.552749in}}{\pgfqpoint{2.834271in}{1.526503in}}{\pgfqpoint{2.834271in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{2.834271in}{1.473497in}}{\pgfqpoint{2.829051in}{1.447251in}}{\pgfqpoint{2.818908in}{1.422765in}}%
\pgfpathcurveto{\pgfqpoint{2.808766in}{1.398279in}}{\pgfqpoint{2.793899in}{1.376029in}}{\pgfqpoint{2.775158in}{1.357288in}}%
\pgfpathcurveto{\pgfqpoint{2.756417in}{1.338548in}}{\pgfqpoint{2.734167in}{1.323681in}}{\pgfqpoint{2.709681in}{1.313538in}}%
\pgfpathcurveto{\pgfqpoint{2.685195in}{1.303396in}}{\pgfqpoint{2.658950in}{1.298175in}}{\pgfqpoint{2.632446in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{2.605943in}{1.298175in}}{\pgfqpoint{2.579697in}{1.303396in}}{\pgfqpoint{2.555212in}{1.313538in}}%
\pgfpathcurveto{\pgfqpoint{2.530726in}{1.323681in}}{\pgfqpoint{2.508476in}{1.338548in}}{\pgfqpoint{2.489735in}{1.357288in}}%
\pgfpathcurveto{\pgfqpoint{2.470994in}{1.376029in}}{\pgfqpoint{2.456127in}{1.398279in}}{\pgfqpoint{2.445985in}{1.422765in}}%
\pgfpathcurveto{\pgfqpoint{2.435842in}{1.447251in}}{\pgfqpoint{2.430622in}{1.473497in}}{\pgfqpoint{2.430622in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{2.430622in}{1.526503in}}{\pgfqpoint{2.435842in}{1.552749in}}{\pgfqpoint{2.445985in}{1.577235in}}%
\pgfpathcurveto{\pgfqpoint{2.456127in}{1.601721in}}{\pgfqpoint{2.470994in}{1.623971in}}{\pgfqpoint{2.489735in}{1.642712in}}%
\pgfpathcurveto{\pgfqpoint{2.508476in}{1.661452in}}{\pgfqpoint{2.530726in}{1.676319in}}{\pgfqpoint{2.555212in}{1.686462in}}%
\pgfpathcurveto{\pgfqpoint{2.579697in}{1.696604in}}{\pgfqpoint{2.605943in}{1.701825in}}{\pgfqpoint{2.632446in}{1.701825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709681in,y=1.686462in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{1.924825in}}%
\pgfpathcurveto{\pgfqpoint{2.688234in}{1.924825in}}{\pgfqpoint{2.743479in}{1.913836in}}{\pgfqpoint{2.795020in}{1.892487in}}%
\pgfpathcurveto{\pgfqpoint{2.846561in}{1.871138in}}{\pgfqpoint{2.893396in}{1.839845in}}{\pgfqpoint{2.932843in}{1.800397in}}%
\pgfpathcurveto{\pgfqpoint{2.972291in}{1.760949in}}{\pgfqpoint{3.003585in}{1.714115in}}{\pgfqpoint{3.024934in}{1.662574in}}%
\pgfpathcurveto{\pgfqpoint{3.046283in}{1.611033in}}{\pgfqpoint{3.057272in}{1.555788in}}{\pgfqpoint{3.057272in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{3.057272in}{1.444212in}}{\pgfqpoint{3.046283in}{1.388967in}}{\pgfqpoint{3.024934in}{1.337426in}}%
\pgfpathcurveto{\pgfqpoint{3.003585in}{1.285885in}}{\pgfqpoint{2.972291in}{1.239051in}}{\pgfqpoint{2.932843in}{1.199603in}}%
\pgfpathcurveto{\pgfqpoint{2.893396in}{1.160155in}}{\pgfqpoint{2.846561in}{1.128862in}}{\pgfqpoint{2.795020in}{1.107513in}}%
\pgfpathcurveto{\pgfqpoint{2.743479in}{1.086164in}}{\pgfqpoint{2.688234in}{1.075175in}}{\pgfqpoint{2.632446in}{1.075175in}}%
\pgfpathcurveto{\pgfqpoint{2.576659in}{1.075175in}}{\pgfqpoint{2.521414in}{1.086164in}}{\pgfqpoint{2.469873in}{1.107513in}}%
\pgfpathcurveto{\pgfqpoint{2.418332in}{1.128862in}}{\pgfqpoint{2.371497in}{1.160155in}}{\pgfqpoint{2.332050in}{1.199603in}}%
\pgfpathcurveto{\pgfqpoint{2.292602in}{1.239051in}}{\pgfqpoint{2.261308in}{1.285885in}}{\pgfqpoint{2.239959in}{1.337426in}}%
\pgfpathcurveto{\pgfqpoint{2.218610in}{1.388967in}}{\pgfqpoint{2.207621in}{1.444212in}}{\pgfqpoint{2.207621in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{2.207621in}{1.555788in}}{\pgfqpoint{2.218610in}{1.611033in}}{\pgfqpoint{2.239959in}{1.662574in}}%
\pgfpathcurveto{\pgfqpoint{2.261308in}{1.714115in}}{\pgfqpoint{2.292602in}{1.760949in}}{\pgfqpoint{2.332050in}{1.800397in}}%
\pgfpathcurveto{\pgfqpoint{2.371497in}{1.839845in}}{\pgfqpoint{2.418332in}{1.871138in}}{\pgfqpoint{2.469873in}{1.892487in}}%
\pgfpathcurveto{\pgfqpoint{2.521414in}{1.913836in}}{\pgfqpoint{2.576659in}{1.924825in}}{\pgfqpoint{2.632446in}{1.924825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795020in,y=1.892487in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.147826in}}%
\pgfpathcurveto{\pgfqpoint{2.717518in}{2.147826in}}{\pgfqpoint{2.801763in}{2.131069in}}{\pgfqpoint{2.880359in}{2.098513in}}%
\pgfpathcurveto{\pgfqpoint{2.958955in}{2.065958in}}{\pgfqpoint{3.030374in}{2.018237in}}{\pgfqpoint{3.090529in}{1.958082in}}%
\pgfpathcurveto{\pgfqpoint{3.150683in}{1.897927in}}{\pgfqpoint{3.198404in}{1.826508in}}{\pgfqpoint{3.230960in}{1.747912in}}%
\pgfpathcurveto{\pgfqpoint{3.263515in}{1.669316in}}{\pgfqpoint{3.280272in}{1.585072in}}{\pgfqpoint{3.280272in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{3.280272in}{1.414928in}}{\pgfqpoint{3.263515in}{1.330684in}}{\pgfqpoint{3.230960in}{1.252088in}}%
\pgfpathcurveto{\pgfqpoint{3.198404in}{1.173492in}}{\pgfqpoint{3.150683in}{1.102073in}}{\pgfqpoint{3.090529in}{1.041918in}}%
\pgfpathcurveto{\pgfqpoint{3.030374in}{0.981763in}}{\pgfqpoint{2.958955in}{0.934042in}}{\pgfqpoint{2.880359in}{0.901487in}}%
\pgfpathcurveto{\pgfqpoint{2.801763in}{0.868931in}}{\pgfqpoint{2.717518in}{0.852174in}}{\pgfqpoint{2.632446in}{0.852174in}}%
\pgfpathcurveto{\pgfqpoint{2.547375in}{0.852174in}}{\pgfqpoint{2.463130in}{0.868931in}}{\pgfqpoint{2.384534in}{0.901487in}}%
\pgfpathcurveto{\pgfqpoint{2.305938in}{0.934042in}}{\pgfqpoint{2.234519in}{0.981763in}}{\pgfqpoint{2.174364in}{1.041918in}}%
\pgfpathcurveto{\pgfqpoint{2.114210in}{1.102073in}}{\pgfqpoint{2.066489in}{1.173492in}}{\pgfqpoint{2.033933in}{1.252088in}}%
\pgfpathcurveto{\pgfqpoint{2.001378in}{1.330684in}}{\pgfqpoint{1.984621in}{1.414928in}}{\pgfqpoint{1.984621in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.984621in}{1.585072in}}{\pgfqpoint{2.001378in}{1.669316in}}{\pgfqpoint{2.033933in}{1.747912in}}%
\pgfpathcurveto{\pgfqpoint{2.066489in}{1.826508in}}{\pgfqpoint{2.114210in}{1.897927in}}{\pgfqpoint{2.174364in}{1.958082in}}%
\pgfpathcurveto{\pgfqpoint{2.234519in}{2.018237in}}{\pgfqpoint{2.305938in}{2.065958in}}{\pgfqpoint{2.384534in}{2.098513in}}%
\pgfpathcurveto{\pgfqpoint{2.463130in}{2.131069in}}{\pgfqpoint{2.547375in}{2.147826in}}{\pgfqpoint{2.632446in}{2.147826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880359in,y=2.098513in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.370827in}}%
\pgfpathcurveto{\pgfqpoint{2.746802in}{2.370827in}}{\pgfqpoint{2.860046in}{2.348301in}}{\pgfqpoint{2.965697in}{2.304539in}}%
\pgfpathcurveto{\pgfqpoint{3.071348in}{2.260777in}}{\pgfqpoint{3.167352in}{2.196629in}}{\pgfqpoint{3.248214in}{2.115767in}}%
\pgfpathcurveto{\pgfqpoint{3.329076in}{2.034906in}}{\pgfqpoint{3.393223in}{1.938902in}}{\pgfqpoint{3.436985in}{1.833251in}}%
\pgfpathcurveto{\pgfqpoint{3.480747in}{1.727600in}}{\pgfqpoint{3.503273in}{1.614356in}}{\pgfqpoint{3.503273in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{3.503273in}{1.385644in}}{\pgfqpoint{3.480747in}{1.272400in}}{\pgfqpoint{3.436985in}{1.166749in}}%
\pgfpathcurveto{\pgfqpoint{3.393223in}{1.061098in}}{\pgfqpoint{3.329076in}{0.965094in}}{\pgfqpoint{3.248214in}{0.884233in}}%
\pgfpathcurveto{\pgfqpoint{3.167352in}{0.803371in}}{\pgfqpoint{3.071348in}{0.739223in}}{\pgfqpoint{2.965697in}{0.695461in}}%
\pgfpathcurveto{\pgfqpoint{2.860046in}{0.651699in}}{\pgfqpoint{2.746802in}{0.629173in}}{\pgfqpoint{2.632446in}{0.629173in}}%
\pgfpathcurveto{\pgfqpoint{2.518091in}{0.629173in}}{\pgfqpoint{2.404847in}{0.651699in}}{\pgfqpoint{2.299196in}{0.695461in}}%
\pgfpathcurveto{\pgfqpoint{2.193544in}{0.739223in}}{\pgfqpoint{2.097541in}{0.803371in}}{\pgfqpoint{2.016679in}{0.884233in}}%
\pgfpathcurveto{\pgfqpoint{1.935817in}{0.965094in}}{\pgfqpoint{1.871670in}{1.061098in}}{\pgfqpoint{1.827908in}{1.166749in}}%
\pgfpathcurveto{\pgfqpoint{1.784146in}{1.272400in}}{\pgfqpoint{1.761620in}{1.385644in}}{\pgfqpoint{1.761620in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.761620in}{1.614356in}}{\pgfqpoint{1.784146in}{1.727600in}}{\pgfqpoint{1.827908in}{1.833251in}}%
\pgfpathcurveto{\pgfqpoint{1.871670in}{1.938902in}}{\pgfqpoint{1.935817in}{2.034906in}}{\pgfqpoint{2.016679in}{2.115767in}}%
\pgfpathcurveto{\pgfqpoint{2.097541in}{2.196629in}}{\pgfqpoint{2.193544in}{2.260777in}}{\pgfqpoint{2.299196in}{2.304539in}}%
\pgfpathcurveto{\pgfqpoint{2.404847in}{2.348301in}}{\pgfqpoint{2.518091in}{2.370827in}}{\pgfqpoint{2.632446in}{2.370827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965697in,y=2.304539in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.686275,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.235672in}}%
\pgfpathlineto{\pgfqpoint{3.253045in}{1.858303in}}%
\pgfpathlineto{\pgfqpoint{3.110145in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.966537in}}%
\pgfpathlineto{\pgfqpoint{2.231778in}{1.268674in}}%
\pgfpathlineto{\pgfqpoint{2.334849in}{1.671818in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.235672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.686275,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.686275,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632446in}{2.235672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253045in}{1.858303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110145in}{1.224201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632446in}{0.966537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231778in}{1.268674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334849in}{1.671818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632446in}{2.235672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{0.406173in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.579729in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.593827in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/methodology/test_duration_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}\sisetup{detect-all}\usepackage{helvet}\renewcommand{\familydefault}{\sfdefault}\usepackage{sansmath}\sansmath\renewcommand{\mathsf}{\mathsf}\usepackage{lmodern}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.560000in}{1.860000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532777in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.532777in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.532777in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665833in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830284in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845234in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934934in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{1.162694in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{1.162694in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949884in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.009684in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.009684in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009684in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{1.009684in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{1.009684in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024634in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069485in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.608342in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{0.608342in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084435in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129285in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159185in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.552681in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{0.552681in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174135in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189085in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204035in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218985in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.523163in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{0.523163in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.505420in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.505420in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263835in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.278785in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.278785in}{0.500395in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.500395in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278785in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.293736in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.293736in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.278785in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.278785in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293736in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.308686in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.308686in}{0.492559in}}%
\pgfpathlineto{\pgfqpoint{1.293736in}{0.492559in}}%
\pgfpathlineto{\pgfqpoint{1.293736in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308686in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.489546in}}%
\pgfpathlineto{\pgfqpoint{1.308686in}{0.489546in}}%
\pgfpathlineto{\pgfqpoint{1.308686in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323636in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.485389in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.485389in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338586in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.482840in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.482840in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353536in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368486in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.383436in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.383436in}{0.480610in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{0.480610in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383436in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.479118in}}%
\pgfpathlineto{\pgfqpoint{1.383436in}{0.479118in}}%
\pgfpathlineto{\pgfqpoint{1.383436in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398386in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{0.512155in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.512155in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413336in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.428286in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.428286in}{0.482464in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{0.482464in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428286in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.443236in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.443236in}{0.483695in}}%
\pgfpathlineto{\pgfqpoint{1.428286in}{0.483695in}}%
\pgfpathlineto{\pgfqpoint{1.428286in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443236in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.483506in}}%
\pgfpathlineto{\pgfqpoint{1.443236in}{0.483506in}}%
\pgfpathlineto{\pgfqpoint{1.443236in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458186in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.473136in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.473136in}{0.516501in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.516501in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473136in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{0.481754in}}%
\pgfpathlineto{\pgfqpoint{1.473136in}{0.481754in}}%
\pgfpathlineto{\pgfqpoint{1.473136in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488086in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.505638in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{0.505638in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503036in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.476337in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.476337in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517987in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.532937in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.532937in}{0.499250in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.499250in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532937in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{1.532937in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{1.532937in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547887in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{0.492964in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.492964in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562837in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.487707in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{0.487707in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577787in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592737in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{0.477423in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.477423in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607687in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.485100in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{0.485100in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622637in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{0.481247in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.481247in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637587in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{0.468805in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{0.468805in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652537in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{0.474309in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{0.474309in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667487in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.478495in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{0.478495in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682437in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{0.470210in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.470210in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697387in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.468762in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{0.468762in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712337in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.473831in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.473831in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727287in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.474324in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.474324in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742238in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.474092in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.474092in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757188in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{0.485331in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.485331in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772138in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787088in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{0.502263in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{0.502263in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802038in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816988in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.530144in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.530144in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831938in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.527899in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.527899in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846888in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{0.523699in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.523699in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861838in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{0.533635in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{0.533635in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876788in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891738in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{0.553362in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{0.553362in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906688in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.921638in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.921638in}{0.557576in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{0.557576in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921638in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.562486in}}%
\pgfpathlineto{\pgfqpoint{1.921638in}{0.562486in}}%
\pgfpathlineto{\pgfqpoint{1.921638in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936588in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{0.585284in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.585284in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951538in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.610906in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{0.610906in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966488in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.611398in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.611398in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981439in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996389in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{0.622029in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.622029in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011339in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.026289in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.026289in}{0.603635in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{0.603635in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026289in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.041239in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.041239in}{0.595944in}}%
\pgfpathlineto{\pgfqpoint{2.026289in}{0.595944in}}%
\pgfpathlineto{\pgfqpoint{2.026289in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041239in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.056189in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.056189in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{2.041239in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{2.041239in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056189in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{0.565658in}}%
\pgfpathlineto{\pgfqpoint{2.056189in}{0.565658in}}%
\pgfpathlineto{\pgfqpoint{2.056189in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071139in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{0.565760in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{0.565760in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086089in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.555940in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{0.555940in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101039in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{0.577144in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.577144in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115989in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{0.601129in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{0.601129in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130939in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.667726in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{0.667726in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145889in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160839in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.782002in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{0.782002in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175789in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.190739in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.190739in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190739in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.862127in}}%
\pgfpathlineto{\pgfqpoint{2.190739in}{0.862127in}}%
\pgfpathlineto{\pgfqpoint{2.190739in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205690in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.872005in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.872005in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220640in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235590in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.250540in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.250540in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250540in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{0.815634in}}%
\pgfpathlineto{\pgfqpoint{2.250540in}{0.815634in}}%
\pgfpathlineto{\pgfqpoint{2.250540in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265490in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{0.772414in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{0.772414in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280440in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.295390in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.295390in}{0.739217in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{0.739217in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295390in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{2.295390in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{2.295390in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310340in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.677068in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.677068in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325290in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.654922in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.654922in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340240in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.355190in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.355190in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355190in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.370140in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.370140in}{0.615975in}}%
\pgfpathlineto{\pgfqpoint{2.355190in}{0.615975in}}%
\pgfpathlineto{\pgfqpoint{2.355190in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370140in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.385090in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.385090in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{2.370140in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{2.370140in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385090in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.400040in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.400040in}{0.586834in}}%
\pgfpathlineto{\pgfqpoint{2.385090in}{0.586834in}}%
\pgfpathlineto{\pgfqpoint{2.385090in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400040in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.574696in}}%
\pgfpathlineto{\pgfqpoint{2.400040in}{0.574696in}}%
\pgfpathlineto{\pgfqpoint{2.400040in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414990in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429941in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.552609in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{0.552609in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444891in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.548901in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.548901in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459841in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474791in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{0.527957in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{0.527957in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489741in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{0.516747in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{0.516747in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504691in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.508143in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{0.508143in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519641in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.495991in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.495991in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534591in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.485766in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.485766in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549541in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.478046in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.478046in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564491in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{0.470645in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.470645in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579441in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.465228in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{0.465228in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594391in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.609341in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.609341in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609341in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{2.609341in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{2.609341in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624291in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{0.455422in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{0.455422in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639241in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{0.453815in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{0.453815in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654191in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{0.452613in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{0.452613in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669142in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.684092in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.684092in}{0.452337in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{0.452337in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684092in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.699042in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.699042in}{0.452033in}}%
\pgfpathlineto{\pgfqpoint{2.684092in}{0.452033in}}%
\pgfpathlineto{\pgfqpoint{2.684092in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699042in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.451758in}}%
\pgfpathlineto{\pgfqpoint{2.699042in}{0.451758in}}%
\pgfpathlineto{\pgfqpoint{2.699042in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713992in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.451628in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.451628in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728942in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.451526in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.451526in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743892in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{0.451439in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.451439in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758842in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.773792in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.773792in}{0.451396in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{0.451396in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773792in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{0.451468in}}%
\pgfpathlineto{\pgfqpoint{2.773792in}{0.451468in}}%
\pgfpathlineto{\pgfqpoint{2.773792in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788742in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{0.451425in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{0.451425in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.451367in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{0.451367in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818642in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{0.451381in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.451381in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833592in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848542in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863492in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.878442in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.878442in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878442in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.893393in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.893393in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.878442in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.878442in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893393in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.893393in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.893393in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908343in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923293in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938243in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953193in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968143in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983093in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998043in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.012993in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.012993in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012993in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.027943in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.027943in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.012993in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.012993in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027943in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.027943in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.027943in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042893in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057843in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072793in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.087743in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.087743in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087743in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.087743in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.087743in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102693in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117644in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.132594in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.132594in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132594in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.132594in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.132594in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147544in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162494in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.177444in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.177444in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177444in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.177444in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.177444in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192394in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.207344in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.207344in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207344in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.207344in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.207344in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222294in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237244in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252194in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665833in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.695733in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.725633in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.755533in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.770483in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.785433in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830284in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.528218in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{0.528218in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845234in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.875134in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934934in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.524438in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{0.524438in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949884in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.009684in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.009684in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009684in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{0.498961in}}%
\pgfpathlineto{\pgfqpoint{1.009684in}{0.498961in}}%
\pgfpathlineto{\pgfqpoint{1.009684in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024634in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069485in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.478061in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{0.478061in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084435in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.099385in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.476236in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.476236in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129285in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159185in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.536010in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{0.536010in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174135in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189085in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204035in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218985in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263835in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.278785in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.278785in}{0.986296in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.986296in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278785in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.293736in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.293736in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.278785in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.278785in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293736in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.308686in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.308686in}{0.830089in}}%
\pgfpathlineto{\pgfqpoint{1.293736in}{0.830089in}}%
\pgfpathlineto{\pgfqpoint{1.293736in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308686in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.731179in}}%
\pgfpathlineto{\pgfqpoint{1.308686in}{0.731179in}}%
\pgfpathlineto{\pgfqpoint{1.308686in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323636in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338586in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.588760in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.588760in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353536in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368486in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.383436in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.383436in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383436in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{1.383436in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{1.383436in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398386in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{0.530390in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.530390in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413336in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.428286in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.428286in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428286in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.443236in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.443236in}{0.476236in}}%
\pgfpathlineto{\pgfqpoint{1.428286in}{0.476236in}}%
\pgfpathlineto{\pgfqpoint{1.428286in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443236in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{1.443236in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{1.443236in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458186in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.473136in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.473136in}{0.516037in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.516037in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473136in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{1.473136in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{1.473136in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488086in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.507448in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{0.507448in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503036in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.477655in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.477655in}}%
\pgfpathlineto{\pgfqpoint{1.503036in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517987in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.532937in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.532937in}{0.494905in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.494905in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532937in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.501944in}}%
\pgfpathlineto{\pgfqpoint{1.532937in}{0.501944in}}%
\pgfpathlineto{\pgfqpoint{1.532937in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547887in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{0.490937in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.490937in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562837in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.477612in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{0.477612in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577787in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.472455in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.472455in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592737in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{0.469240in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.469240in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607687in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.472687in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{0.472687in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622637in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{0.467545in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.467545in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637587in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{0.463895in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{0.463895in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652537in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{0.466749in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{0.466749in}}%
\pgfpathlineto{\pgfqpoint{1.652537in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667487in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.464924in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{0.464924in}}%
\pgfpathlineto{\pgfqpoint{1.667487in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682437in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{0.463215in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.463215in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697387in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.461462in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{0.461462in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712337in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.460695in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.460695in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727287in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742238in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.457001in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.457001in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757188in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{0.459478in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.459478in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772138in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787088in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{0.466025in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{0.466025in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802038in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.472224in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{0.472224in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816988in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.477655in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.477655in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831938in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.479031in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.479031in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846888in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{0.482391in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.482391in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861838in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{0.506260in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{0.506260in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876788in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{0.534388in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{0.534388in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891738in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{0.559836in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{0.559836in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906688in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.921638in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.921638in}{0.573219in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{0.573219in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921638in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.580475in}}%
\pgfpathlineto{\pgfqpoint{1.921638in}{0.580475in}}%
\pgfpathlineto{\pgfqpoint{1.921638in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936588in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{0.579070in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.579070in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951538in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966488in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.622333in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.622333in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981439in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.593684in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.593684in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996389in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011339in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.026289in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.026289in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026289in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.041239in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.041239in}{1.074835in}}%
\pgfpathlineto{\pgfqpoint{2.026289in}{1.074835in}}%
\pgfpathlineto{\pgfqpoint{2.026289in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041239in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.056189in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.056189in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{2.041239in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{2.041239in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056189in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{2.056189in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{2.056189in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071139in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{0.645145in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{0.645145in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086089in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.624463in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{0.624463in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101039in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{0.636006in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.636006in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115989in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{0.613223in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{0.613223in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130939in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145889in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160839in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.636672in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{0.636672in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175789in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.190739in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.190739in}{0.615729in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.615729in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190739in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{2.190739in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{2.190739in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205690in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.584907in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.584907in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220640in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235590in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.250540in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.250540in}{0.588456in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.588456in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250540in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{0.602447in}}%
\pgfpathlineto{\pgfqpoint{2.250540in}{0.602447in}}%
\pgfpathlineto{\pgfqpoint{2.250540in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265490in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{0.576565in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{0.576565in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280440in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.295390in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.295390in}{0.634804in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{0.634804in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295390in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.605243in}}%
\pgfpathlineto{\pgfqpoint{2.295390in}{0.605243in}}%
\pgfpathlineto{\pgfqpoint{2.295390in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310340in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.611051in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.611051in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325290in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.325290in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340240in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.355190in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.355190in}{0.593656in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.593656in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355190in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.370140in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.370140in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{2.355190in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{2.355190in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370140in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.385090in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.385090in}{0.646304in}}%
\pgfpathlineto{\pgfqpoint{2.370140in}{0.646304in}}%
\pgfpathlineto{\pgfqpoint{2.370140in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385090in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.400040in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.400040in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{2.385090in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{2.385090in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400040in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{2.400040in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{2.400040in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414990in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429941in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.625085in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{0.625085in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444891in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.617684in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.617684in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459841in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{0.604446in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.604446in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474791in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489741in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504691in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.586877in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{0.586877in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519641in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534591in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549541in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.585313in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.585313in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564491in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{0.583937in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.583937in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579441in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594391in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.609341in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.609341in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609341in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{0.571800in}}%
\pgfpathlineto{\pgfqpoint{2.609341in}{0.571800in}}%
\pgfpathlineto{\pgfqpoint{2.609341in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624291in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{0.560256in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{0.560256in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639241in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654191in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{0.544889in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{0.544889in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669142in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.684092in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.684092in}{0.538154in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{0.538154in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684092in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.699042in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.699042in}{0.528710in}}%
\pgfpathlineto{\pgfqpoint{2.684092in}{0.528710in}}%
\pgfpathlineto{\pgfqpoint{2.684092in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699042in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.518369in}}%
\pgfpathlineto{\pgfqpoint{2.699042in}{0.518369in}}%
\pgfpathlineto{\pgfqpoint{2.699042in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713992in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728942in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743892in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{0.494398in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.494398in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758842in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.773792in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.773792in}{0.487823in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{0.487823in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773792in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{0.479379in}}%
\pgfpathlineto{\pgfqpoint{2.773792in}{0.479379in}}%
\pgfpathlineto{\pgfqpoint{2.773792in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788742in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{0.474280in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{0.474280in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818642in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{0.465880in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.465880in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833592in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.463084in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{0.463084in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848542in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863492in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.878442in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.878442in}{0.467487in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.467487in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878442in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.893393in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.893393in}{0.475280in}}%
\pgfpathlineto{\pgfqpoint{2.878442in}{0.475280in}}%
\pgfpathlineto{\pgfqpoint{2.878442in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893393in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{0.484376in}}%
\pgfpathlineto{\pgfqpoint{2.893393in}{0.484376in}}%
\pgfpathlineto{\pgfqpoint{2.893393in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908343in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{2.908343in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923293in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938243in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.494789in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.494789in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953193in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{0.495296in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.495296in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968143in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{0.635021in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{0.635021in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983093in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.489271in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{0.489271in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998043in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.012993in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.012993in}{0.483478in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.483478in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012993in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.027943in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.027943in}{0.476583in}}%
\pgfpathlineto{\pgfqpoint{3.012993in}{0.476583in}}%
\pgfpathlineto{\pgfqpoint{3.012993in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027943in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{0.471615in}}%
\pgfpathlineto{\pgfqpoint{3.027943in}{0.471615in}}%
\pgfpathlineto{\pgfqpoint{3.027943in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042893in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.468501in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{0.468501in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057843in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.465909in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.465909in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072793in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.087743in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.087743in}{0.461679in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.461679in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087743in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{0.457132in}}%
\pgfpathlineto{\pgfqpoint{3.087743in}{0.457132in}}%
\pgfpathlineto{\pgfqpoint{3.087743in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102693in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.454713in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{0.454713in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117644in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.132594in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.132594in}{0.453120in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.453120in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132594in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{3.132594in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{3.132594in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147544in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{0.452873in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.452873in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162494in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.177444in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.177444in}{0.453496in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{0.453496in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177444in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{3.177444in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{3.177444in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192394in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.207344in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.207344in}{0.452207in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{0.452207in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207344in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.451715in}}%
\pgfpathlineto{\pgfqpoint{3.207344in}{0.451715in}}%
\pgfpathlineto{\pgfqpoint{3.207344in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222294in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{0.451439in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.451439in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237244in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.451367in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{0.451367in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252194in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.297044in}{0.451324in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.451324in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.297044in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.451309in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.451309in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.451295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665833in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665833in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249879in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249879in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833925in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833925in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417971in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417971in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002017in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002017in,y=0.354072in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536263in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575363in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609233in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639108in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841648in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944494in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017464in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074063in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120309in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159409in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193279in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223154in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425694in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528540in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601510in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658110in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704355in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743455in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777325in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807200in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009740in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112586in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185556in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242156in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288401in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327501in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361371in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391246in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593786in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696632in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769602in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826202in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872447in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911547in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945417in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975293in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177832in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280678in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353648in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410248in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456493in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996389in,y=0.198764in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Test Execution Duration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532777in}{0.451295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316097in, y=0.412715in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf 0\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532777in}{0.740970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254320in, y=0.702390in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf 20\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532777in}{1.030645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254320in, y=0.992065in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf 40\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532777in}{1.320321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254320in, y=1.281741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf 60\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532777in}{1.609996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254320in, y=1.571416in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\mathsf 80\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198765in,y=1.105647in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Number of Test Targets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665833in}{0.589544in}}%
\pgfpathlineto{\pgfqpoint{0.679205in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{0.692578in}{0.560105in}}%
\pgfpathlineto{\pgfqpoint{0.719322in}{0.505398in}}%
\pgfpathlineto{\pgfqpoint{0.732695in}{0.485625in}}%
\pgfpathlineto{\pgfqpoint{0.746067in}{0.476118in}}%
\pgfpathlineto{\pgfqpoint{0.759440in}{0.478447in}}%
\pgfpathlineto{\pgfqpoint{0.772812in}{0.493451in}}%
\pgfpathlineto{\pgfqpoint{0.786185in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.826302in}{0.630394in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{0.853047in}{0.642421in}}%
\pgfpathlineto{\pgfqpoint{0.866419in}{0.622313in}}%
\pgfpathlineto{\pgfqpoint{0.879792in}{0.596500in}}%
\pgfpathlineto{\pgfqpoint{0.893164in}{0.575914in}}%
\pgfpathlineto{\pgfqpoint{0.906536in}{0.566621in}}%
\pgfpathlineto{\pgfqpoint{0.919909in}{0.567554in}}%
\pgfpathlineto{\pgfqpoint{0.933281in}{0.572475in}}%
\pgfpathlineto{\pgfqpoint{0.946654in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{0.960026in}{0.569887in}}%
\pgfpathlineto{\pgfqpoint{0.973398in}{0.559591in}}%
\pgfpathlineto{\pgfqpoint{1.000143in}{0.535593in}}%
\pgfpathlineto{\pgfqpoint{1.013516in}{0.526520in}}%
\pgfpathlineto{\pgfqpoint{1.040261in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{1.067005in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.497651in}}%
\pgfpathlineto{\pgfqpoint{1.120495in}{0.494545in}}%
\pgfpathlineto{\pgfqpoint{1.240847in}{0.486393in}}%
\pgfpathlineto{\pgfqpoint{1.294337in}{0.481820in}}%
\pgfpathlineto{\pgfqpoint{1.334454in}{0.480465in}}%
\pgfpathlineto{\pgfqpoint{1.361199in}{0.480964in}}%
\pgfpathlineto{\pgfqpoint{1.387943in}{0.483040in}}%
\pgfpathlineto{\pgfqpoint{1.481550in}{0.493204in}}%
\pgfpathlineto{\pgfqpoint{1.508295in}{0.493043in}}%
\pgfpathlineto{\pgfqpoint{1.548413in}{0.490095in}}%
\pgfpathlineto{\pgfqpoint{1.588530in}{0.484453in}}%
\pgfpathlineto{\pgfqpoint{1.642019in}{0.476976in}}%
\pgfpathlineto{\pgfqpoint{1.668764in}{0.474796in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{0.474353in}}%
\pgfpathlineto{\pgfqpoint{1.722254in}{0.476619in}}%
\pgfpathlineto{\pgfqpoint{1.735626in}{0.479180in}}%
\pgfpathlineto{\pgfqpoint{1.762371in}{0.487710in}}%
\pgfpathlineto{\pgfqpoint{1.789116in}{0.500053in}}%
\pgfpathlineto{\pgfqpoint{1.829233in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{1.882723in}{0.543909in}}%
\pgfpathlineto{\pgfqpoint{1.909468in}{0.560142in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{0.587651in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{0.594961in}}%
\pgfpathlineto{\pgfqpoint{1.976330in}{0.600040in}}%
\pgfpathlineto{\pgfqpoint{1.989702in}{0.602400in}}%
\pgfpathlineto{\pgfqpoint{2.003075in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.016447in}{0.599087in}}%
\pgfpathlineto{\pgfqpoint{2.056565in}{0.586449in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{0.590804in}}%
\pgfpathlineto{\pgfqpoint{2.096682in}{0.601893in}}%
\pgfpathlineto{\pgfqpoint{2.110054in}{0.620180in}}%
\pgfpathlineto{\pgfqpoint{2.123427in}{0.645403in}}%
\pgfpathlineto{\pgfqpoint{2.136799in}{0.676135in}}%
\pgfpathlineto{\pgfqpoint{2.163544in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.176916in}{0.774202in}}%
\pgfpathlineto{\pgfqpoint{2.190289in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{2.203661in}{0.814949in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{0.822203in}}%
\pgfpathlineto{\pgfqpoint{2.230406in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{2.243778in}{0.810987in}}%
\pgfpathlineto{\pgfqpoint{2.257151in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{2.270523in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{2.297268in}{0.727939in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{0.680447in}}%
\pgfpathlineto{\pgfqpoint{2.337385in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{2.350758in}{0.639415in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{2.377503in}{0.607185in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{0.594002in}}%
\pgfpathlineto{\pgfqpoint{2.417620in}{0.572069in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{0.554022in}}%
\pgfpathlineto{\pgfqpoint{2.497854in}{0.518945in}}%
\pgfpathlineto{\pgfqpoint{2.537972in}{0.492563in}}%
\pgfpathlineto{\pgfqpoint{2.564716in}{0.478261in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{0.467602in}}%
\pgfpathlineto{\pgfqpoint{2.618206in}{0.460381in}}%
\pgfpathlineto{\pgfqpoint{2.644951in}{0.455953in}}%
\pgfpathlineto{\pgfqpoint{2.685068in}{0.452822in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{0.451660in}}%
\pgfpathlineto{\pgfqpoint{2.939144in}{0.451320in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.451295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532777in}{0.451295in}}{\pgfqpoint{2.927223in}{1.308705in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665833in}{0.453082in}}%
\pgfpathlineto{\pgfqpoint{0.772812in}{0.452741in}}%
\pgfpathlineto{\pgfqpoint{0.799557in}{0.457350in}}%
\pgfpathlineto{\pgfqpoint{0.826302in}{0.464049in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{0.465611in}}%
\pgfpathlineto{\pgfqpoint{0.853047in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{0.893164in}{0.459040in}}%
\pgfpathlineto{\pgfqpoint{0.906536in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{0.933281in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{0.946654in}{0.465690in}}%
\pgfpathlineto{\pgfqpoint{0.973398in}{0.463848in}}%
\pgfpathlineto{\pgfqpoint{1.000143in}{0.462333in}}%
\pgfpathlineto{\pgfqpoint{1.040261in}{0.461415in}}%
\pgfpathlineto{\pgfqpoint{1.067005in}{0.460299in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.461733in}}%
\pgfpathlineto{\pgfqpoint{1.107123in}{0.464732in}}%
\pgfpathlineto{\pgfqpoint{1.120495in}{0.470786in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{0.481629in}}%
\pgfpathlineto{\pgfqpoint{1.147240in}{0.499140in}}%
\pgfpathlineto{\pgfqpoint{1.160612in}{0.524695in}}%
\pgfpathlineto{\pgfqpoint{1.173985in}{0.558312in}}%
\pgfpathlineto{\pgfqpoint{1.214102in}{0.680174in}}%
\pgfpathlineto{\pgfqpoint{1.227474in}{0.713570in}}%
\pgfpathlineto{\pgfqpoint{1.240847in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{1.254219in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{1.267592in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.280964in}{0.736640in}}%
\pgfpathlineto{\pgfqpoint{1.294337in}{0.715131in}}%
\pgfpathlineto{\pgfqpoint{1.307709in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{1.347826in}{0.593312in}}%
\pgfpathlineto{\pgfqpoint{1.361199in}{0.565890in}}%
\pgfpathlineto{\pgfqpoint{1.374571in}{0.542521in}}%
\pgfpathlineto{\pgfqpoint{1.387943in}{0.523810in}}%
\pgfpathlineto{\pgfqpoint{1.401316in}{0.509896in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{0.500480in}}%
\pgfpathlineto{\pgfqpoint{1.428061in}{0.494924in}}%
\pgfpathlineto{\pgfqpoint{1.441433in}{0.492353in}}%
\pgfpathlineto{\pgfqpoint{1.468178in}{0.492142in}}%
\pgfpathlineto{\pgfqpoint{1.508295in}{0.492838in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.490321in}}%
\pgfpathlineto{\pgfqpoint{1.561785in}{0.484394in}}%
\pgfpathlineto{\pgfqpoint{1.601902in}{0.473436in}}%
\pgfpathlineto{\pgfqpoint{1.628647in}{0.468684in}}%
\pgfpathlineto{\pgfqpoint{1.668764in}{0.464727in}}%
\pgfpathlineto{\pgfqpoint{1.735626in}{0.460199in}}%
\pgfpathlineto{\pgfqpoint{1.762371in}{0.461469in}}%
\pgfpathlineto{\pgfqpoint{1.789116in}{0.466495in}}%
\pgfpathlineto{\pgfqpoint{1.815861in}{0.475368in}}%
\pgfpathlineto{\pgfqpoint{1.829233in}{0.481802in}}%
\pgfpathlineto{\pgfqpoint{1.842606in}{0.490306in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{1.882723in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{1.909468in}{0.558907in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{0.572662in}}%
\pgfpathlineto{\pgfqpoint{1.936213in}{0.588465in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{0.611655in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{0.649089in}}%
\pgfpathlineto{\pgfqpoint{1.976330in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{2.003075in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{2.016447in}{0.890170in}}%
\pgfpathlineto{\pgfqpoint{2.029820in}{0.895836in}}%
\pgfpathlineto{\pgfqpoint{2.043192in}{0.861494in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{0.741842in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{0.692907in}}%
\pgfpathlineto{\pgfqpoint{2.096682in}{0.661059in}}%
\pgfpathlineto{\pgfqpoint{2.110054in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{2.123427in}{0.634887in}}%
\pgfpathlineto{\pgfqpoint{2.163544in}{0.620939in}}%
\pgfpathlineto{\pgfqpoint{2.203661in}{0.603460in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{0.600232in}}%
\pgfpathlineto{\pgfqpoint{2.230406in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{2.257151in}{0.600039in}}%
\pgfpathlineto{\pgfqpoint{2.337385in}{0.610919in}}%
\pgfpathlineto{\pgfqpoint{2.350758in}{0.616335in}}%
\pgfpathlineto{\pgfqpoint{2.377503in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{0.634745in}}%
\pgfpathlineto{\pgfqpoint{2.404247in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{2.417620in}{0.633413in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{2.484482in}{0.598175in}}%
\pgfpathlineto{\pgfqpoint{2.497854in}{0.592998in}}%
\pgfpathlineto{\pgfqpoint{2.511227in}{0.589344in}}%
\pgfpathlineto{\pgfqpoint{2.537972in}{0.585382in}}%
\pgfpathlineto{\pgfqpoint{2.578089in}{0.580466in}}%
\pgfpathlineto{\pgfqpoint{2.604834in}{0.573149in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{2.671696in}{0.539695in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{0.502218in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{0.488987in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{0.478034in}}%
\pgfpathlineto{\pgfqpoint{2.818792in}{0.470749in}}%
\pgfpathlineto{\pgfqpoint{2.832165in}{0.469006in}}%
\pgfpathlineto{\pgfqpoint{2.845537in}{0.468773in}}%
\pgfpathlineto{\pgfqpoint{2.858910in}{0.470105in}}%
\pgfpathlineto{\pgfqpoint{2.872282in}{0.472886in}}%
\pgfpathlineto{\pgfqpoint{2.899027in}{0.481920in}}%
\pgfpathlineto{\pgfqpoint{2.925772in}{0.495351in}}%
\pgfpathlineto{\pgfqpoint{2.952517in}{0.510963in}}%
\pgfpathlineto{\pgfqpoint{2.965889in}{0.515381in}}%
\pgfpathlineto{\pgfqpoint{2.979261in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{2.992634in}{0.508552in}}%
\pgfpathlineto{\pgfqpoint{3.032751in}{0.479645in}}%
\pgfpathlineto{\pgfqpoint{3.046124in}{0.472839in}}%
\pgfpathlineto{\pgfqpoint{3.072868in}{0.464025in}}%
\pgfpathlineto{\pgfqpoint{3.099613in}{0.458389in}}%
\pgfpathlineto{\pgfqpoint{3.126358in}{0.454900in}}%
\pgfpathlineto{\pgfqpoint{3.166475in}{0.452943in}}%
\pgfpathlineto{\pgfqpoint{3.286827in}{0.451331in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{0.451302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532777in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.532777in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460000in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532777in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.451295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532777in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416202in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{3.382222in}{1.206917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404444in}{1.206917in}}{\pgfqpoint{3.404444in}{1.229139in}}%
\pgfpathlineto{\pgfqpoint{3.404444in}{1.682222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404444in}{1.704444in}}{\pgfqpoint{3.382222in}{1.704444in}}%
\pgfpathlineto{\pgfqpoint{2.416202in}{1.704444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.393980in}{1.704444in}}{\pgfqpoint{2.393980in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.229139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.393980in}{1.206917in}}{\pgfqpoint{2.416202in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{2.416202in}{1.206917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704183in,y=1.582840in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Pipeline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438424in}{1.427903in}}%
\pgfpathlineto{\pgfqpoint{2.660647in}{1.427903in}}%
\pgfpathlineto{\pgfqpoint{2.660647in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{1.427903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749535in,y=1.427903in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Post-Submit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438424in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{2.660647in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{2.660647in}{1.350743in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{1.350743in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{1.272965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749535in,y=1.272965in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Pre-Submit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

